Minimizing Energy Consumption for 5G NR Beam Management for RedCap Devices

In 5G New Radio (NR), beam management entails periodic and continuous transmission and reception of control signals in the form of synchronization signal blocks (SSBs), used to perform initial access and/or channel estimation. However, this procedure demands continuous energy consumption, which is particularly challenging to handle for low-cost, low-complexity, and battery-constrained devices, such as RedCap devices to support mid-market Internet of Things (IoT) use cases. In this context, this work aims at reducing the energy consumption during beam management for RedCap devices, while ensuring that the desired Quality of Service (QoS) requirements are met. To do so, we formalize an optimization problem in an Indoor Factory (InF) scenario to select the best beam management parameters, including the beam update periodicity and the beamwidth, to minimize energy consumption based on users' distribution and their speed. The analysis yields the regions of feasibility, i.e., the upper limit(s) on the beam management parameters for RedCap devices, that we use to provide design guidelines accordingly.

==> Figures/ECT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.26577875,
point meta max=68.03936,
xmin=0,
xmax=160,
xtick={5,20,40,80,160},
tick align=outside,
xlabel style={font=\footnotesize},
xlabel={$T_{SS}$ (ms)},
ymin=8,
ymax=64,
ytick={8,16, 32,64},
ylabel style={font=\footnotesize},
ylabel={$N_{\rm SS}$},
zmin=0,
zmax=70,
zlabel style={font=\color{white!15!black}},
zlabel={$\overline{\text{EC}}_{t}$ ($\mu$J/s)},
ztick={0, 20, 40, 60},
view={28.9584269662921}{20.5015384615384},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot3[%
surf,
fill opacity=0.6, shader=faceted interp, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
5	8	8.50492	8.50492\\
5	16	17.00984	17.00984\\
5	32	34.01968	34.01968\\
5	64	68.03936	68.03936\\
10	8	4.25246	4.25246\\
10	16	8.50492	8.50492\\
10	32	17.00984	17.00984\\
10	64	34.01968	34.01968\\
20	8	2.12623	2.12623\\
20	16	4.25246	4.25246\\
20	32	8.50492	8.50492\\
20	64	17.00984	17.00984\\
40	8	1.063115	1.063115\\
40	16	2.12623	2.12623\\
40	32	4.25246	4.25246\\
40	64	8.50492	8.50492\\
80	8	0.5315575	0.5315575\\
80	16	1.063115	1.063115\\
80	32	2.12623	2.12623\\
80	64	4.25246	4.25246\\
160	8	0.26577875	0.26577875\\
160	16	0.5315575	0.5315575\\
160	32	1.063115	1.063115\\
160	64	2.12623	2.12623\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.869\fwidth,
at={(-0.145\fwidth,-0.096\fwidth)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Gain_avg_Nss16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%

\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={$N_{\rm gNB}$},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=2, xmax=64,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={${G}_{\textrm{gNB}}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0,
    ymax=38,
    ytick style={color=white!15!black}
]

\addplot [color=mycolor1, line width=1pt, mark=square*, mark repeat=10, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.81289413252704\\
3	2.66346220518278\\
4	3.52175286803056\\
5	4.37511637726416\\
6	5.20733045052639\\
7	6.0492237872903\\
8	6.9991197903457\\
9	7.86440852831708\\
10	8.73092696786321\\
11	9.56054158635061\\
12	10.4073853510836\\
13	11.2404744746142\\
14	12.0603648647076\\
15	12.9969978958782\\
16	13.7028104431072\\
17	14.5199424930584\\
18	15.3053508918266\\
19	16.0874173761969\\
20	16.880930102989\\
21	17.1964202085542\\
22	17.9698682029244\\
23	18.6884344731128\\
24	19.3381048381944\\
25	19.9804314176331\\
26	19.5587590649154\\
27	20.0482713580561\\
28	20.4791784002496\\
29	21.0629249059926\\
30	21.529376102717\\
31	20.0482120198013\\
32	20.223633345471\\
33	20.4142058277356\\
34	20.6480349342317\\
35	20.7300178188647\\
36	18.3833662803689\\
37	18.3185609305299\\
38	18.3057022793635\\
39	18.3196505792107\\
40	18.1902131703995\\
41	15.3445379795952\\
42	15.2827761796602\\
43	15.1935904716105\\
44	15.0168356103086\\
45	14.834364218121\\
46	12.3844188004541\\
47	12.2067783492327\\
48	12.0452766229904\\
49	11.9301934368073\\
50	11.7781809162953\\
51	9.997636066226\\
52	9.86276816009881\\
53	9.82623829944261\\
54	9.71384766613363\\
55	9.60708085716296\\
56	9.54406561446742\\
57	8.45535390868802\\
58	8.43864405765224\\
59	8.41588521299269\\
60	8.40649242454539\\
61	8.38304141846681\\
62	7.73263720996369\\
63	7.73879621023901\\
64	7.76639196361537\\
};
%\addlegendentry{$v=1$ m/s, $T_{SS}=40$ ms}

\addplot [color=mycolor2, line width=1pt, mark=square*, mark repeat=10, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.8132275694041\\
3	2.66383360508367\\
4	3.52059677598943\\
5	4.37419048373183\\
6	5.20640256832439\\
7	6.0415011789854\\
8	6.98564184430346\\
9	7.84886977078037\\
10	8.70758079002064\\
11	9.44602543849985\\
12	10.2387707601787\\
13	11.0346325807044\\
14	11.8050686993946\\
15	12.7016458043216\\
16	12.9212031851135\\
17	13.5822829734938\\
18	14.1903985010194\\
19	14.7909977605519\\
20	15.3279496048879\\
21	14.2600189393972\\
22	14.624254008715\\
23	14.9501893828797\\
24	15.1353014330281\\
25	15.3088342178342\\
26	12.7232282803263\\
27	12.7960311911947\\
28	12.7222057497587\\
29	12.6772933523409\\
30	12.5960773537217\\
31	9.75581460339119\\
32	9.57030461822648\\
33	9.45087316216281\\
34	9.28780250766418\\
35	9.13766220195223\\
36	7.15856710627938\\
37	7.099286713854\\
38	6.93667085499996\\
39	6.90943641802487\\
40	6.81412618927778\\
41	5.79017700327622\\
42	5.76114366824926\\
43	5.77191750232907\\
44	5.78442105559957\\
45	5.78920994131473\\
46	5.19730863934878\\
47	5.19355470184121\\
48	5.19671242722334\\
49	5.19393230720423\\
50	5.18736367450241\\
51	4.63677362162514\\
52	4.62599614308186\\
53	4.6159196006714\\
54	4.61214049420373\\
55	4.61070068082197\\
56	4.58908143700454\\
57	4.16735015310601\\
58	4.17279504613535\\
59	4.16724263965723\\
60	4.15412282464712\\
61	4.15444509537448\\
62	3.84054591702994\\
63	3.81624290085735\\
64	3.81316322992034\\
};
%\addlegendentry{$v=2$ m/s, $T_{SS}=40$ ms}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
2	1.81161184628094\\
3	2.66560687003062\\
4	3.52443321741449\\
5	4.37803347171233\\
6	5.21655982025249\\
7	6.05341622762856\\
8	6.99855389099298\\
9	7.86754112937675\\
10	8.74091542268132\\
11	9.59518374168\\
12	10.4486891947816\\
13	11.2914377416712\\
14	12.1343330787839\\
15	13.0672597635543\\
16	13.905625579428\\
17	14.7653969232757\\
18	15.6227059638324\\
19	16.4563439320208\\
20	17.2681989222036\\
21	17.9825103392134\\
22	18.9050879794174\\
23	19.7192063626885\\
24	20.5498838503091\\
25	21.3390966873645\\
26	21.8170153859984\\
27	22.5807299151322\\
28	23.3464707131946\\
29	24.2091849610913\\
30	24.9646231743674\\
31	25.1205127439712\\
32	25.7808426816155\\
33	26.4118654677043\\
34	27.0910976749679\\
35	27.688294657725\\
36	27.470561234526\\
37	27.966630518365\\
38	28.4810322720055\\
39	28.9977017102055\\
40	29.3945985509946\\
41	28.3536200233995\\
42	28.6251280935227\\
43	29.0964136491283\\
44	29.2822943736832\\
45	29.7267695620695\\
46	27.4794259213329\\
47	27.8387979972634\\
48	27.8536969109151\\
49	28.0334840515892\\
50	28.2036014441559\\
51	25.7616632093128\\
52	25.8259660071564\\
53	25.7143012901231\\
54	25.7761391375542\\
55	25.6190835883572\\
56	25.4493757741415\\
57	22.7002608552341\\
58	22.4801530353476\\
59	22.5376677850547\\
60	22.3729298087446\\
61	22.2099773529302\\
62	19.5540255083602\\
63	19.306031503943\\
64	19.0753970278199\\
};
%\addlegendentry{$v=1$ m/s}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	1\\
2	1.81227930255801\\
3	2.66328486901617\\
4	3.51720298245257\\
5	4.37852268476556\\
6	5.21016284013451\\
7	6.05675373820893\\
8	6.99874856365629\\
9	7.85817857108109\\
10	8.7392309398846\\
11	9.56696005565736\\
12	10.4143226306272\\
13	11.2385164673804\\
14	12.0604776451981\\
15	12.9873107651233\\
16	13.7120674368647\\
17	14.5240009954396\\
18	15.300834966228\\
19	16.0894389323779\\
20	16.8378541608213\\
21	17.1812308060596\\
22	17.9726707480885\\
23	18.6652242725551\\
24	19.3381292647163\\
25	19.9779649580292\\
26	19.5572912293207\\
27	20.0171091776394\\
28	20.5350301675343\\
29	21.0623575134519\\
30	21.5417838691627\\
31	19.9796347116604\\
32	20.1879347353795\\
33	20.3823984509767\\
34	20.5374031704485\\
35	20.7448248001536\\
36	18.4141197421158\\
37	18.2786440109192\\
38	18.2846041765931\\
39	18.2426553820548\\
40	18.2100343450768\\
41	15.4310921387252\\
42	15.2483761797145\\
43	15.124471232023\\
44	14.9774442889625\\
45	14.9140406237987\\
46	12.3395182609832\\
47	12.1488768176522\\
48	12.024435348585\\
49	11.8933789025969\\
50	11.7040787178932\\
51	9.93570661838636\\
52	9.83739350588388\\
53	9.76670474606098\\
54	9.70089959418678\\
55	9.71104096744686\\
56	9.52833060316891\\
57	8.43114852864618\\
58	8.42256219718169\\
59	8.38122024299187\\
60	8.44175325908102\\
61	8.36281450635404\\
62	7.75065047646817\\
63	7.69664337366645\\
64	7.7209926062549\\
};
%\addlegendentry{$v=2$ m/s}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1	1\\
2	1.81332211814376\\
3	2.66243521658426\\
4	3.51898069787049\\
5	4.37357218397209\\
6	5.20659945312799\\
7	6.05184135250221\\
8	6.9949381482395\\
9	7.85777283793987\\
10	8.71661850678279\\
11	9.5217043528881\\
12	10.3373462344311\\
13	11.1404931071947\\
14	11.957336045106\\
15	12.8595666559895\\
16	13.3797779925994\\
17	14.1141266399138\\
18	14.8034477924031\\
19	15.5098685288349\\
20	16.1986390947445\\
21	15.8779319996083\\
22	16.5145259368842\\
23	17.037925610628\\
24	17.479351640897\\
25	17.9256897342524\\
26	16.2965541221016\\
27	16.4302483861909\\
28	16.5636470797096\\
29	16.7968416763742\\
30	16.855570879588\\
31	14.233512109675\\
32	14.1238631011085\\
33	14.0380879286584\\
34	13.9086702150825\\
35	13.7655737320806\\
36	11.1186008023455\\
37	10.9807712409054\\
38	10.7643552412283\\
39	10.5493358787248\\
40	10.4598953631088\\
41	8.43889890656574\\
42	8.37841584669893\\
43	8.26096985205708\\
44	8.12955525878047\\
45	8.07817366048182\\
46	6.90594504404991\\
47	6.88340548582311\\
48	6.87649316671029\\
49	6.83178221630155\\
50	6.84680491283419\\
51	6.21695354001482\\
52	6.21209813123841\\
53	6.20233871980031\\
54	6.23122267155068\\
55	6.22514455305748\\
56	6.21757694212207\\
57	5.68830224652762\\
58	5.63936474119325\\
59	5.64534148461075\\
60	5.62476973394431\\
61	5.60979886978839\\
62	5.08956948529495\\
63	5.10889475540622\\
64	5.08749686054499\\
};
%\addlegendentry{$v=3$ m/s}

\addplot [color=mycolor4, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
1	1\\
2	1.81115741066904\\
3	2.6647236763572\\
4	3.51945855000549\\
5	4.3751918312964\\
6	5.20158894655594\\
7	6.04298062664363\\
8	6.99381208086882\\
9	7.85097228954383\\
10	8.706397586369\\
11	9.43457813623718\\
12	10.2464653708137\\
13	11.0124885619731\\
14	11.7987996104413\\
15	12.7022644565413\\
16	12.8962308156904\\
17	13.5778587513375\\
18	14.173599464317\\
19	14.7681245706668\\
20	15.3079329025125\\
21	14.2734418827134\\
22	14.6953490030018\\
23	14.9519866828895\\
24	15.1918606406363\\
25	15.2900290176179\\
26	12.8098403737563\\
27	12.805513410426\\
28	12.7573499823502\\
29	12.7260417744509\\
30	12.6443053975942\\
31	9.77098717639057\\
32	9.67515904282141\\
33	9.49347014853949\\
34	9.31152392843225\\
35	9.16386024818501\\
36	7.19338282432935\\
37	7.11130602041689\\
38	6.98957966103458\\
39	6.93141190120547\\
40	6.81357442897227\\
41	5.80726930612477\\
42	5.79519576785993\\
43	5.78978297668841\\
44	5.7745010997842\\
45	5.7765278735063\\
46	5.25003404302885\\
47	5.1988627699463\\
48	5.20445372964883\\
49	5.20518411681572\\
50	5.20848285341272\\
51	4.66851193424418\\
52	4.64737544761915\\
53	4.65512860003632\\
54	4.62909674385492\\
55	4.60579808399376\\
56	4.62879572753831\\
57	4.20291436783348\\
58	4.17006931308393\\
59	4.18488602697917\\
60	4.169066038922\\
61	4.16531291284548\\
62	3.82857352134387\\
63	3.83361582357056\\
64	3.81306246328295\\
};
%\addlegendentry{$v=4$ m/s}

\end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.83)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel={},
    %xtick={0, 16, 64, 256},
    xmajorticks=false,,
    %xmajorticks=false,
    xmin=2, xmax=64,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel={},
    ymajorticks=false,
    ymin=0.0, ymax=0.28,
    ytick style={color=white!15!black}
]

\addplot [color=black, line width=1.5pt]
table {%
0 0
2000 0.0
};
%\addlegendentry{$T_{\rm SS}=20$ ms}
\addplot [color=black, mark=square*, line width=1]
table {%
0 0
2000 0.0
};
%\addlegendentry{$T_{\rm SS}=40$ ms}
\end{axis}
\end{tikzpicture}%

==> Figures/Gain_avg_Nss8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%

\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%

\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    xmajorticks=false,
    xmin=2, xmax=64,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={${G}_{\textrm{gNB}}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0,
    ymax=38,
    ytick style={color=white!15!black}
]

\addplot [color=mycolor1, line width=1pt, mark=square*, mark repeat=10, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.81191703479318\\
3	2.66265272037185\\
4	3.52043119948588\\
5	4.37631868054688\\
6	5.20725232934084\\
7	6.04691830735671\\
8	6.96494945297144\\
9	7.820096706239\\
10	8.67266972000325\\
11	9.43101236043134\\
12	10.241311141271\\
13	10.8635443765094\\
14	11.6260888398312\\
15	12.4660623313956\\
16	12.9065131135816\\
17	13.5483217110488\\
18	13.6600218000735\\
19	14.2140581913571\\
20	14.6333790288713\\
21	14.2855593892816\\
22	14.6757699208531\\
23	13.8263526783226\\
24	13.9840940444238\\
25	14.0912135640811\\
26	12.8384461182746\\
27	12.742181002027\\
28	12.7145622860867\\
29	11.3112415742269\\
30	11.2106044339577\\
31	9.75993650705077\\
32	9.63989760353685\\
33	9.49713837804846\\
34	8.21853055277988\\
35	8.12570601946043\\
36	7.11052363237083\\
37	7.08008175085566\\
38	6.96648154430765\\
39	6.29512211157028\\
40	6.25827577803621\\
41	5.81506060613591\\
42	5.77797785549724\\
43	5.78775337606423\\
44	5.49058867752826\\
45	5.47157442356039\\
46	5.20703421932383\\
47	5.20166730913014\\
48	5.21771814405402\\
49	4.93295059773131\\
50	4.91429524947851\\
51	4.62970036067903\\
52	4.62997799281719\\
53	4.65251178890575\\
54	4.38974364381115\\
55	4.3754769572533\\
56	4.37752428440263\\
57	4.18540620088611\\
58	4.17398856283527\\
59	3.97777293172287\\
60	3.98855323460043\\
61	3.99064642269565\\
62	3.82408276794457\\
63	3.82604186570325\\
64	3.6604874026208\\
};
%\addlegendentry{$v=1$ m/s, $T_{SS}=40$ ms}

\addplot [color=mycolor2, line width=1pt, mark=square*, mark repeat=10, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.81136461462169\\
3	2.66399747780048\\
4	3.51588001678819\\
5	4.36987650540519\\
6	5.17817155488069\\
7	6.0061829327951\\
8	6.86599869004787\\
9	7.67259066529641\\
10	8.46146491368889\\
11	8.96409528961498\\
12	9.65450503266478\\
13	9.77143642861123\\
14	10.2092719668624\\
15	10.7824570217136\\
16	10.1286853759376\\
17	10.3319773068451\\
18	9.14961031690996\\
19	9.15113409641427\\
20	9.12753523493955\\
21	7.63880926223601\\
22	7.5536226153769\\
23	6.16833363263939\\
24	6.02975568433055\\
25	5.88604528575348\\
26	4.94407808425659\\
27	4.8784128607982\\
28	4.75669141008207\\
29	4.24317648406237\\
30	4.21680642373114\\
31	3.88703814650729\\
32	3.90079370274093\\
33	3.90751026829855\\
34	3.60976522272065\\
35	3.60147035678315\\
36	3.34372334672179\\
37	3.32294093307803\\
38	3.32727350133556\\
39	3.08790155407986\\
40	3.07766567288975\\
41	2.88508157443512\\
42	2.88477058947663\\
43	2.8933038897559\\
44	2.71215157797248\\
45	2.70505146300064\\
46	2.57283891220072\\
47	2.57189912020537\\
48	2.57337236056978\\
49	2.43661434675695\\
50	2.44342236426866\\
51	2.31418142885039\\
52	2.29451325297447\\
53	2.30808388985859\\
54	2.2118831164355\\
55	2.2150492905123\\
56	2.20647871503309\\
57	2.1161592387179\\
58	2.11230581651236\\
59	2.01765241279189\\
60	2.02342479880356\\
61	2.03091308950298\\
62	1.94485874586997\\
63	1.94001210762925\\
64	1.87029717438706\\
};
%\addlegendentry{$v=2$ m/s, $T_{SS}=40$ ms}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
2	1.81209691886459\\
3	2.66449853179413\\
4	3.5196269548811\\
5	4.37049181725421\\
6	5.21204826718095\\
7	6.05246199594883\\
8	6.99500625939844\\
9	7.86402669550502\\
10	8.72195860600215\\
11	9.55654277255098\\
12	10.3933761002954\\
13	11.187918503456\\
14	11.9988600484109\\
15	12.9450370120293\\
16	13.7156830085002\\
17	14.5223893723876\\
18	15.1698580753118\\
19	15.9398570953309\\
20	16.6722295880569\\
21	17.1614089478219\\
22	17.9882201829093\\
23	18.3385955225216\\
24	18.9346477141718\\
25	19.5419357322195\\
26	19.5550978425028\\
27	20.0656426452587\\
28	20.5432597584558\\
29	20.2749761662201\\
30	20.6237945383161\\
31	20.0718500618706\\
32	20.2542136290174\\
33	20.439172018401\\
34	19.4252499210966\\
35	19.5469900953056\\
36	18.5069446982281\\
37	18.4171635886055\\
38	18.446154548007\\
39	16.8484627162588\\
40	16.8620838352774\\
41	15.4216382636121\\
42	15.2993092012078\\
43	15.2201404183132\\
44	13.7766045233384\\
45	13.5813643205315\\
46	12.3431723066481\\
47	12.19536435409\\
48	12.1354429179256\\
49	10.9895193382742\\
50	10.7957917710921\\
51	9.94244065200187\\
52	9.93196712551691\\
53	9.79003193357015\\
54	9.0640876436105\\
55	8.97581362631235\\
56	8.96844899923131\\
57	8.46732277462885\\
58	8.40684919554887\\
59	8.01787977757358\\
60	8.05287332144593\\
61	8.04319847321404\\
62	7.75140959476022\\
63	7.74125273346688\\
64	7.47503609708609\\
};
\addlegendentry{$v=1$ m/s}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	1\\
2	1.81229795265322\\
3	2.66298084183618\\
4	3.51856433100096\\
5	4.37493008395905\\
6	5.20201975211839\\
7	6.04032880306532\\
8	6.96775276149087\\
9	7.81562614964903\\
10	8.67676286520964\\
11	9.43436796076543\\
12	10.2539015886087\\
13	10.9064427065461\\
14	11.6343927202954\\
15	12.4731813991064\\
16	12.9108095527483\\
17	13.5340689437751\\
18	13.6980956815084\\
19	14.1862439148814\\
20	14.6709729707848\\
21	14.2936827738063\\
22	14.6506046288458\\
23	13.8800374954882\\
24	13.9718270602506\\
25	14.0970352147037\\
26	12.7572386474826\\
27	12.8454506518359\\
28	12.7406306503054\\
29	11.3273103127857\\
30	11.1931632541632\\
31	9.77927146477987\\
32	9.67757774847737\\
33	9.45326290145312\\
34	8.24027201948847\\
35	8.15569606453606\\
36	7.18110908290654\\
37	7.08050138899233\\
38	6.99086569210856\\
39	6.28985827416051\\
40	6.25457939124205\\
41	5.78143837477782\\
42	5.7916158487079\\
43	5.78287784401678\\
44	5.49023962613683\\
45	5.47927332741757\\
46	5.21000766745504\\
47	5.21923241198123\\
48	5.22573773291292\\
49	4.92666535618697\\
50	4.91695327833847\\
51	4.64913524999521\\
52	4.61333475781721\\
53	4.61582956154261\\
54	4.39731736455387\\
55	4.38677669388909\\
56	4.37995213398983\\
57	4.1752190506754\\
58	4.18057355618772\\
59	3.99811166709007\\
60	3.99197853452537\\
61	3.98955095183044\\
62	3.8212946994468\\
63	3.82034343859501\\
64	3.67314948297812\\
};
\addlegendentry{$v=2$ m/s}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1	1\\
2	1.81297103085235\\
3	2.66027344889053\\
4	3.51158875504392\\
5	4.37031104124839\\
6	5.18468381761198\\
7	6.02430385333347\\
8	6.92546720151535\\
9	7.75655736059578\\
10	8.59394005535199\\
11	9.25218525811583\\
12	9.99159909719942\\
13	10.396975058723\\
14	11.018460159553\\
15	11.7212257085399\\
16	11.6826831729611\\
17	12.1126701174782\\
18	11.5145081645038\\
19	11.6936674559506\\
20	11.8604425466192\\
21	10.6563911666119\\
22	10.7529808581828\\
23	9.31315049119679\\
24	9.18758124949469\\
25	9.04802923882899\\
26	7.63541622357558\\
27	7.46056075429608\\
28	7.339379611021\\
29	6.247218958251\\
30	6.1428911346868\\
31	5.34519601800566\\
32	5.30081770878792\\
33	5.2347022541987\\
34	4.75310774922259\\
35	4.74480457138627\\
36	4.46046158095856\\
37	4.46017005094716\\
38	4.46223135704484\\
39	4.16939016834544\\
40	4.18056174325245\\
41	3.8997084636318\\
42	3.88577801642929\\
43	3.86994602757306\\
44	3.63001824046856\\
45	3.61275955841852\\
46	3.41345522563305\\
47	3.41329391723585\\
48	3.40368610468212\\
49	3.22739228336277\\
50	3.23403193365878\\
51	3.07248861709927\\
52	3.07885077173909\\
53	3.06551501935078\\
54	2.91188227469135\\
55	2.93797907318245\\
56	2.9323209425453\\
57	2.80460845468944\\
58	2.78454173899\\
59	2.66132798485675\\
60	2.67202871768434\\
61	2.66791593625094\\
62	2.56993759469664\\
63	2.57254474726241\\
64	2.45401400327829\\
};
\addlegendentry{$v=3$ m/s}

\addplot [color=mycolor4, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
1	1\\
2	1.8112659737904\\
3	2.66337664195223\\
4	3.51695542340344\\
5	4.37270915091681\\
6	5.1765040549225\\
7	6.00535565522576\\
8	6.85964191051571\\
9	7.68275420172789\\
10	8.46614982672834\\
11	8.97336002385159\\
12	9.65688244913474\\
13	9.73041432507016\\
14	10.2294020607095\\
15	10.7916206047373\\
16	10.1311669384976\\
17	10.3649893950322\\
18	9.151271474516\\
19	9.20650036928194\\
20	9.07697784880935\\
21	7.630462924041\\
22	7.50643770306174\\
23	6.21113378776628\\
24	5.98397307249907\\
25	5.9150395691\\
26	4.95781683631555\\
27	4.89493567265327\\
28	4.81790399597706\\
29	4.25047260311125\\
30	4.21350392055572\\
31	3.89147999140534\\
32	3.88459415426938\\
33	3.90803789357141\\
34	3.61487857459162\\
35	3.62319958959253\\
36	3.35006672199105\\
37	3.33777241923152\\
38	3.32187574702853\\
39	3.0743766604162\\
40	3.0732792620153\\
41	2.89010977826147\\
42	2.8786651922803\\
43	2.87841730981302\\
44	2.7245280920197\\
45	2.71765782252018\\
46	2.56609657439516\\
47	2.56904248086983\\
48	2.56569763442809\\
49	2.43409673566399\\
50	2.43871477996332\\
51	2.30450613839921\\
52	2.30781613843154\\
53	2.30534063202995\\
54	2.21198422372914\\
55	2.20280942077503\\
56	2.20852998489062\\
57	2.11181928688978\\
58	2.10603577474043\\
59	2.01470603241655\\
60	2.02700737234833\\
61	2.01408872579848\\
62	1.93563912377414\\
63	1.93346458866942\\
64	1.86046312808189\\
};
\addlegendentry{$v=4$ m/s}

\end{axis}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.83)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel={},
    %xtick={0, 16, 64, 256},
    xmajorticks=false,
    %xmin=2, xmax=64,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel={},
    ymajorticks=false,
    ymin=0.0, ymax=0.28,
    ytick style={color=white!15!black}
]

\addplot [color=black, line width=1.5pt]
table {%
0 0
2000 0.0
};
\addlegendentry{$T_{\rm SS}=20$ ms}
\addplot [color=black, mark=square*, line width=1]
table {%
0 0
2000 0.0
};
\addlegendentry{$T_{\rm SS}=40$ ms}

\end{axis}
\end{tikzpicture}%

==> Figures/Nopt_PT_Nss8_tau3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.97)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    scale only axis,
    bar shift auto,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={$P_T$ (dBm)},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=11.5, xmax=18.5,
    xtick style={color=white!15!black},
    xtick={12,13,14,15,16,17,18},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={$N_{opt}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0,
    ymax=8.0,
    ytick style={color=white!15!black}
]

\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
12	7.4262\\
13	6.3148\\
14	5.393\\
15	4.5976\\
16	3.884\\
17	3.4016\\
18	3.027\\
};

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
12	7.4926\\
13	6.3544\\
14	5.3834\\
15	4.5642\\
16	3.9036\\
17	3.4068\\
18	3.0048\\
};

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	5.3778\\
15	4.594\\
16	3.9668\\
17	3.402\\
18	3.0302\\
};

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	3.4118\\
18	3.0184\\
};
\addlegendentry{$T_{ss}=160$ ms}

\end{axis}

\begin{axis}[%
width=1.258\fwidth,
height=0.943\fwidth,
at={(-0.164\fwidth,-0.123\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Nopt_PT_Nss8_tau7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.97)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    scale only axis,
    bar shift auto,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={$P_T$ (dBm)},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=11.5, xmax=18.5,
    xtick style={color=white!15!black},
    xtick={12,13,14,15,16,17,18},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={$N_{opt}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0,
    ymax=14.0,
    ytick style={color=white!15!black}
]

\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	12.368\\
14	10.4658\\
15	8.7942\\
16	7.4488\\
17	6.2616\\
18	5.3698\\
};
\addlegendentry{$T_{ss}=20$ m/s}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	0\\
15	8.8956\\
16	7.52\\
17	6.3312\\
18	5.4008\\
};
\addlegendentry{$T_{ss}=40$ m/s}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	6.3886\\
18	5.397\\
};
\addlegendentry{$T_{ss}=80$ m/s}

\end{axis}

\begin{axis}[%
width=1.258\fwidth,
height=0.943\fwidth,
at={(-0.164\fwidth,-0.123\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Nopt_PT_a.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.9)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=2,
    scale only axis,
    bar shift auto,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    xmajorticks=false,
    xmin=11.5, xmax=18.5,
    xtick style={color=white!15!black},
    xtick={12,13,14,15,16,17,18},
    %y grid style={white!80!black},
    %ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={$N^*$},
    ymin=0, ymax=9,
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white!15!black}
]


\addplot[ybar, bar width=0.165, preaction={fill, mycolor1}, pattern={Dots[distance=1mm, radius=0.25mm]}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
12	7.4262\\
13	6.3148\\
14	5.393\\
15	4.5976\\
16	3.884\\
17	3.4016\\
18	3.027\\
};
\addlegendentry{$T_{ss}=20$ m/s}

\addplot[ybar, bar width=0.165, preaction={fill, mycolor2}, pattern={horizontal lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
12	7.4926\\
13	6.3544\\
14	5.3834\\
15	4.5642\\
16	3.9036\\
17	3.4068\\
18	3.0048\\
};
\addlegendentry{$T_{ss}=40$ m/s}

\addplot[ybar, bar width=0.165, preaction={fill, mycolor3}, draw=black, pattern={north east lines}, pattern color=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	5.3778\\
15	4.594\\
16	3.9668\\
17	3.402\\
18	3.0302\\
};
\addlegendentry{$T_{ss}=80$ m/s}

\addplot[ybar, bar width=0.165, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	3.4118\\
18	3.0184\\
};
\addlegendentry{$T_{ss}=160$ ms}

\end{axis}
\end{tikzpicture}

==> Figures/Nopt_PT_b.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.97)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=2,
    scale only axis,
    bar shift auto,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={$P_T$ (dBm)},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=11.5, xmax=18.5,
    xtick style={color=white!15!black},
    xtick={12,13,14,15,16,17,18},
    %y grid style={white!80!black},
    %ylabel shift = -1 pt,
    %ylabel shift = -5 pt,
    ylabel style={font=\footnotesize},
    ylabel={$N^*$},
    ymin=0, ymax=13,
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white!15!black}
]


\addplot[ybar, bar width=0.165, preaction={fill, mycolor1}, pattern={Dots[distance=1mm, radius=0.25mm]}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
12  0\\
13  12.368\\
14  10.4658\\
15  8.7942\\
16  7.4488\\
17  6.2616\\
18  5.3698\\
};
%\addlegendentry{$T_{ss}=20$ m/s}

\addplot[ybar, bar width=0.165, preaction={fill, mycolor2}, pattern={horizontal lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
12  0\\
13  0\\
14  0\\
15  8.8956\\
16  7.52\\
17  6.3312\\
18  5.4008\\
};
%\addlegendentry{$T_{ss}=40$ m/s}

\addplot[ybar, bar width=0.165, preaction={fill, mycolor3}, draw=black, pattern={north east lines}, pattern color=black, area legend] table[row sep=crcr] {%
12  0\\
13  0\\
14  0\\
15  0\\
16  0\\
17  6.3886\\
18  5.397\\
};
%\addlegendentry{$T_{ss}=80$ m/s}

\end{axis}
\end{tikzpicture}

==> Figures/Nopt_PT_joined.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    group name=plots,
    horizontal sep= 0.5 cm
    %ylabels at=edge
  },
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(1.05, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=5,
    scale only axis,
    bar shift auto,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={$P_T$ (dBm)},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=11.5, xmax=18.5,
    xtick style={color=white!15!black},
    xtick={12,13,14,15,16,17,18},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={$N_{opt}$},
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white!15!black}
]

\nextgroupplot[title={\footnotesize a) $\tau = 3$~dB}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ymin=0,
               ymax=8.0]

\addplot[ybar, bar width=0.165, preaction={fill, mycolor1}, pattern={Dots[distance=1mm, radius=0.25mm]}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
12	7.4262\\
13	6.3148\\
14	5.393\\
15	4.5976\\
16	3.884\\
17	3.4016\\
18	3.027\\
};
\addlegendentry{$T_{ss}=20$ m/s}

\addplot[ybar, bar width=0.165, preaction={fill, mycolor2}, pattern={horizontal lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
12	7.4926\\
13	6.3544\\
14	5.3834\\
15	4.5642\\
16	3.9036\\
17	3.4068\\
18	3.0048\\
};
\addlegendentry{$T_{ss}=40$ m/s}

\addplot[ybar, bar width=0.165, preaction={fill, mycolor3}, draw=black, pattern={north east lines}, pattern color=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	5.3778\\
15	4.594\\
16	3.9668\\
17	3.402\\
18	3.0302\\
};
\addlegendentry{$T_{ss}=80$ m/s}

\addplot[ybar, bar width=0.165, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	3.4118\\
18	3.0184\\
};
\addlegendentry{$T_{ss}=160$ ms}

%%%%%%%%
% NLOS %
%%%%%%%%
\nextgroupplot[title={\footnotesize b) $\tau = 7$~dB},
               every axis title/.style={below, at={(0.5, -0.38)}},
               ymin=0,
               ymax=14.0,
               ylabel={}]
               
\addplot[ybar, bar width=0.165, preaction={fill, mycolor1}, pattern={Dots[distance=1mm, radius=0.25mm]}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	12.368\\
14	10.4658\\
15	8.7942\\
16	7.4488\\
17	6.2616\\
18	5.3698\\
};
%\addlegendentry{$T_{ss}=20$ m/s}

\addplot[ybar, bar width=0.165, preaction={fill, mycolor2}, pattern={horizontal lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	0\\
15	8.8956\\
16	7.52\\
17	6.3312\\
18	5.4008\\
};
%\addlegendentry{$T_{ss}=40$ m/s}

\addplot[ybar, bar width=0.165, preaction={fill, mycolor3}, draw=black, pattern={north east lines}, pattern color=black, area legend] table[row sep=crcr] {%
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	6.3886\\
18	5.397\\
};
%\addlegendentry{$T_{ss}=80$ m/s}


\end{groupplot}
\end{tikzpicture}

==> Figures/Nopt_Tss_Nss8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.55686}%

%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.97)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    scale only axis,
    bar shift auto,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={SS Burst period $T_{\rm SS}$ (ms)},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=0.5, xmax=6.4,
    xtick style={color=white!15!black},
    xtick={1,2,3,4,5,6},
    xticklabels={{5},{10},{20},{40},{80},{160}},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={$N^*$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0,
    ymax=6.0,
    ytick style={color=white!15!black}
]

\addplot[ybar, bar width=0.115, preaction={fill, mycolor1}, pattern={Dots[distance=1mm, radius=0.25mm]}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
1	5.35005\\
2	5.34934\\
3	5.36382\\
4	5.38138\\
5	5.39409\\
};
\addlegendentry{$v=1$ m/s}

\addplot[ybar, bar width=0.115, preaction={fill, mycolor2}, pattern={horizontal lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	5.35239\\
2	5.35795\\
3	5.36284\\
4	5.39319\\
5	0\\
};
\addlegendentry{$v=2$ m/s}

\addplot[ybar, bar width=0.115, preaction={fill, mycolor3}, draw=black, pattern={north east lines}, pattern color=black, area legend] table[row sep=crcr] {%
1	5.36212\\
2	5.363\\
3	5.37313\\
4	0\\
5	0\\
};
\addlegendentry{$v=3$ m/s}

\addplot[ybar, bar width=0.115, preaction={fill, mycolor4}, draw=black, area legend] table[row sep=crcr] {%
1	5.35956\\
2	5.36651\\
3	5.38857\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
5.49230769230769	0\\
};
\addlegendentry{$v=4$ m/s}

\addplot[ybar, bar width=0.115, preaction={fill, mycolor5}, draw=black, pattern={grid}, pattern color=white, area legend] table[row sep=crcr] {%
1	5.35761\\
2	5.37246\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{$v=5$ m/s}

\end{axis}
\end{tikzpicture}%

==> Figures/feasibility_joined.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{groupplot}[
  group style={
    group size=3 by 1,
    group name=plots,
    horizontal sep= 0.4 cm
    %ylabels at=edge
  },
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(1.57, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    scale only axis,
    area style,
    %stack plots=y,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={$N_{\rm SS}$},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=8,
    xmax=64,
    xtick={8,16,32,64},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={$T_{\rm SS}$ (ms)},
    ymajorgrids,
    ymajorticks=true,
    ymin=5,
    ymax=160, 
    ymode=log
]

\nextgroupplot[title={\footnotesize a) $\tau=3$ dB.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ytick={5,10,20,40,80,160},
               yticklabels={5,10,20,40,80,160}]

\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
8	160\\
16	160\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=1$ m/s}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
8	80\\
16	80\\
16	160\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=2$ m/s}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
8	40\\
16	40\\
16	160\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=4$ m/s}

\node[below right, align=left, inner sep=0]
at (rel axis cs:0.561,0.4) {$N^*=3$};
               
\nextgroupplot[title={\footnotesize b) $\tau=7$ dB.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ytick={5,10,20,40,80,160},
               yticklabels=\empty,
               ylabel={}]

\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
8	80\\
16	80\\
16	160\\
32	160\\
64	160\\
}
\closedcycle;
%\addlegendentry{$v=1$ m/s}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
8	40\\
16	40\\
16  80\\
32  80\\
32	160\\
64	160\\
}
\closedcycle;
%\addlegendentry{$v=2$ m/s}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
8	20\\
16	20\\
16  40\\
32  40\\
32  80\\
64	80\\
64	160\\
}
\closedcycle;
%\addlegendentry{$v=4$ m/s}

\node[below right, align=left, inner sep=0]
at (rel axis cs:0.561,0.4) {$N^*=5.4$};

\nextgroupplot[title={\footnotesize c) $\tau=10$ dB.}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ytick={5,10,20,40,80,160},
               yticklabels=\empty,
               ylabel={}]

\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
8	20\\
16	20\\
16	40\\
32	40\\
32	160\\
64	160\\
}
\closedcycle;
%\addlegendentry{$v=1$ m/s}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
8	10\\
16	10\\
16	20\\
32	20\\
32	80\\
64	80\\
64	160\\
}
\closedcycle;
%\addlegendentry{$v=2$ m/s}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
8	5\\
16	5\\
16	10\\
32	10\\
32	40\\
64	40\\
64	80\\
}
\closedcycle;
%\addlegendentry{$v=4$ m/s}

\node[below right, align=left, inner sep=0]
at (rel axis cs:0.561,0.4) {$N^*=8.8$};

\end{groupplot}
\end{tikzpicture}

==> Figures/feasibility_tau10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.986\fwidth,
height=0.705\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
area style,
stack plots=y,
xmin=8,
xmax=64,
xtick={8,16,32,64},
xlabel style={font=\color{white!15!black}},
xlabel={$N_{SS}$},
ymin=5,
ymax=160,
ytick={5,10,20,40,80,160,320,640},
yticklabels={{5},{10},{20},{40},{80},{160},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$T_{SS}$ (ms)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$P_T=18$ dBm, $\tau=10$ dB},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
8	20\\
16	40\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=1$ m/s}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
8	10\\
16	20\\
32	80\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=2$ m/s}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
8	5\\
16	10\\
32	40\\
64	80\\
}
\closedcycle;
\addlegendentry{$v=4$ m/s}

\end{axis}

\begin{axis}[%
width=1.272\fwidth,
height=0.897\fwidth,
at={(-0.165\fwidth,-0.125\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.171,0.676) {$N_{opt}=8.8$};
\end{axis}
\end{tikzpicture}%

==> Figures/feasibility_tau3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.975\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
area style,
stack plots=y,
xmin=8,
xmax=64,
xtick={8,16,32,64},
xlabel style={font=\color{white!15!black}},
xlabel={$N_{SS}$},
ymin=5,
ymax=160,
ytick={5,10,20,40,80,160,320,640},
yticklabels={{5},{10},{20},{40},{80},{160},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$T_{SS}$ (ms)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$P_T=18$ dBm, $\tau=3$ dB},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
8	160\\
16	160\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=1$ m/s}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
8	80\\
16	160\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=2$ m/s}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
8	40\\
16	160\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=4$ m/s}

\end{axis}

\begin{axis}[%
width=1.258\fwidth,
height=0.943\fwidth,
at={(-0.164\fwidth,-0.123\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.359,0.619) {$N_{opt}=3$};
\end{axis}
\end{tikzpicture}%

==> Figures/feasibility_tau7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.972\fwidth,
height=0.781\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
area style,
stack plots=y,
xmin=8,
xmax=64,
xtick={8,16,32,64},
xlabel style={font=\color{white!15!black}},
xlabel={$N_{SS}$},
ymin=5,
ymax=160,
ytick={5,10,20,40,80,160,320,640},
yticklabels={{5},{10},{20},{40},{80},{160},{},{}},
ylabel style={font=\color{white!15!black}},
ylabel={$T_{SS}$ (ms)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$P_T=18$ dBm, $\tau=7$ dB},
xmajorgrids,
ymajorgrids,
legend style={at={(0.597,0.699)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[fill=mycolor1, draw=black] table[row sep=crcr]{%
8	80\\
16	160\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=1$ m/s}

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
8	40\\
16	80\\
32	160\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=2$ m/s}

\addplot[fill=mycolor3, draw=black] table[row sep=crcr]{%
8	20\\
16	40\\
32	80\\
64	160\\
}
\closedcycle;
\addlegendentry{$v=4$ m/s}

\end{axis}

\begin{axis}[%
width=1.254\fwidth,
height=0.979\fwidth,
at={(-0.163\fwidth,-0.125\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.591,0.425) {$N_{opt}=5.4$};
\end{axis}
\end{tikzpicture}%

==> Figures/prob_md_Nss8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    %xlabel={SS Burst period $T_{\rm SS}$ (ms)},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    xtick={5, 10, 20, 40, 80, 160},
    xmin=2,
    xmax=160,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Misdetection probability},
    ymajorgrids,
    ymajorticks=true,
    ymin=0,
    ymax=0.58,
    ytick style={color=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0\\
40	0\\
80	0\\
160	0.0057\\
};
\addlegendentry{$v=1$ m/s}

\addplot [color=mycolor2, line width=2.0pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0\\
40	0\\
80	0.007\\
160	0.1638\\
};
\addlegendentry{$v=2$ m/s}

\addplot [color=mycolor3, line width=1.5pt, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0\\
40	0.001\\
80	0.056\\
160	0.3226\\
};
\addlegendentry{$v=3$ m/s}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0\\
40	0.0048\\
80	0.1734\\
160	0.456\\
};
\addlegendentry{$v=4$ m/s}

\addplot [color=mycolor5, dotted, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0.0004\\
40	0.023\\
80	0.2412\\
160	0.532\\
};
\addlegendentry{$v=5$ m/s}

\end{axis}

\begin{axis}[%
width=0.36\fwidth,
height=0.22\fwidth,
at={(0.088\fwidth,0.218\fwidth)},
scale only axis,
xmin=5.97571329051635,
xmax=100.424759812499,
xtick={5,20,80,160},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=0.0049,
ytick={0,0.002,0.004},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0\\
40	0\\
80	0\\
160	0.0057\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0\\
40	0\\
80	0.007\\
160	0.1638\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=square*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0\\
40	0.001\\
80	0.056\\
160	0.3226\\
};

\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0\\
40	0.0048\\
80	0.1734\\
160	0.456\\
};

\addplot [color=mycolor5, dotted, line width=1.5pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5	0\\
10	0\\
20	0.0004\\
40	0.023\\
80	0.2412\\
160	0.532\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/theta_avg_Nss16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%\definecolor{mycolor2}{rgb}{1.00000,0.07451,0.65098}%
%\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%
%

\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%

\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={$N_{\rm gNB}$},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=2, xmax=64,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Angular offset $\bar{\theta}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0.0, ymax=0.27,
    ytick style={color=white!15!black}
]

\addplot [color=mycolor1, line width=1pt, mark=square*, mark repeat=10, forget plot]
  table[row sep=crcr]{%
2	0.24814580372874\\
3	0.165405642675823\\
4	0.12534187069903\\
5	0.100810331681429\\
6	0.0857628715949394\\
7	0.074221840780727\\
8	0.0623554100470502\\
9	0.0556611150426919\\
10	0.0501445029115634\\
11	0.0461586234180703\\
12	0.0425813384563665\\
13	0.0395985015575084\\
14	0.0372799269532578\\
15	0.0340317446908594\\
16	0.0329259685956407\\
17	0.0312758849137047\\
18	0.029858213957842\\
19	0.0285352178724773\\
20	0.0273871958036255\\
21	0.0281917758794869\\
22	0.0268427621634952\\
23	0.0260093165452265\\
24	0.0253454643838281\\
25	0.0247179532051086\\
26	0.0269616075823006\\
27	0.0265879428851773\\
28	0.0262944397142918\\
29	0.0257083589148504\\
30	0.025388177890045\\
31	0.0289308539968373\\
32	0.0289302170180573\\
33	0.0288451746125934\\
34	0.0287643717214149\\
35	0.0287257529298413\\
36	0.0330096607154874\\
37	0.0330161125196864\\
38	0.0330620038739708\\
39	0.0330322895361277\\
40	0.0329894398390316\\
41	0.0377039843832097\\
42	0.0377766631926189\\
43	0.0376485120481525\\
44	0.0376586704358733\\
45	0.037689006379534\\
46	0.0423229891006916\\
47	0.0423409020166656\\
48	0.042378379353303\\
49	0.0424534313348941\\
50	0.0423659336998901\\
51	0.0470082708399166\\
52	0.0470336160618804\\
53	0.0470244221872858\\
54	0.0470436968260738\\
55	0.0470901650861297\\
56	0.0471170600485495\\
57	0.0517027729818769\\
58	0.0517234987449728\\
59	0.0517678221376413\\
60	0.0517389913963846\\
61	0.0517958211966439\\
62	0.0564618873233049\\
63	0.0564615830398093\\
64	0.0564673088741932\\
};
%\addlegendentry{$v=1$ m/s, $T_{ss}=40$ ms}

\addplot [color=mycolor2, line width=1pt, mark=square*, mark repeat=10, forget plot]
  table[row sep=crcr]{%
2	0.248540095714869\\
3	0.165813269613865\\
4	0.125197339962061\\
5	0.100852647031562\\
6	0.0862170699867842\\
7	0.074563502968482\\
8	0.0626833117027752\\
9	0.0558682464826232\\
10	0.0504944322214442\\
11	0.0478290331607222\\
12	0.0443794741843275\\
13	0.0416070786405054\\
14	0.0392833712075101\\
15	0.0361607261775007\\
16	0.0379701857941957\\
17	0.0366680724827204\\
18	0.0355179292140274\\
19	0.0345948077901628\\
20	0.0337413395980143\\
21	0.0398778560389209\\
22	0.0391073881614026\\
23	0.0387649164589567\\
24	0.0384721286421354\\
25	0.0385110165731892\\
26	0.04725196334922\\
27	0.0472588827613469\\
28	0.0472978659124098\\
29	0.0470976474683657\\
30	0.0471862308730036\\
31	0.0564597446479758\\
32	0.0565915534044656\\
33	0.0565602681361829\\
34	0.0566386076844617\\
35	0.0567270237148805\\
36	0.0658090663159601\\
37	0.0658191781820108\\
38	0.0658984188415702\\
39	0.0659137771605518\\
40	0.0659638415426186\\
41	0.0752947498535337\\
42	0.0753293308084591\\
43	0.0752752894757432\\
44	0.0752294641191592\\
45	0.0753199101640079\\
46	0.0846122709080562\\
47	0.0846387828813849\\
48	0.0846844773619654\\
49	0.0847330464536086\\
50	0.0847069743409528\\
51	0.0939956596772146\\
52	0.0940223877093568\\
53	0.0940487143271701\\
54	0.0940864704793818\\
55	0.0941251144047648\\
56	0.0941851226429758\\
57	0.103390315619995\\
58	0.103431780505127\\
59	0.103476644059967\\
60	0.103483991106962\\
61	0.103545249604203\\
62	0.112829992200759\\
63	0.112863858307983\\
64	0.112867079018456\\
};
%\addlegendentry{$v=2$ m/s, $T_{ss}=40$ ms}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2	0.248565673605783\\
3	0.16560215624624\\
4	0.125358372121932\\
5	0.100871182814054\\
6	0.0855563532655441\\
7	0.0740825444844323\\
8	0.0623851681902347\\
9	0.0554713957963279\\
10	0.0500154855323825\\
11	0.0457002574524014\\
12	0.0420928568377094\\
13	0.0391631002086311\\
14	0.036612889520128\\
15	0.0335046306617763\\
16	0.0316465218527333\\
17	0.0298848758770413\\
18	0.0283796287741985\\
19	0.0269680910094708\\
20	0.0257730650838418\\
21	0.0251285673143155\\
22	0.0237852505047083\\
23	0.0227966309671023\\
24	0.0220379178162182\\
25	0.0212432770585868\\
26	0.0212201602872816\\
27	0.0206459522494951\\
28	0.020100502057596\\
29	0.0193192699875042\\
30	0.0189248883915822\\
31	0.0194331958289521\\
32	0.0189866160726994\\
33	0.018726062214522\\
34	0.0184332360818221\\
35	0.0181041522796532\\
36	0.0189924555317331\\
37	0.0187773648989979\\
38	0.0185911991889219\\
39	0.0184414914857319\\
40	0.0182750713839429\\
41	0.0198921546648572\\
42	0.0198539824840692\\
43	0.0195762917410606\\
44	0.0195678305351133\\
45	0.0194660665817935\\
46	0.0214458605478749\\
47	0.0214048054668823\\
48	0.0214449713520358\\
49	0.0213952197525028\\
50	0.0212878786135905\\
51	0.0235339676456762\\
52	0.0235942040909382\\
53	0.0235728587114285\\
54	0.0235697282156445\\
55	0.0235876792919636\\
56	0.0236178426604025\\
57	0.0258290127521419\\
58	0.0258718836103945\\
59	0.0258849030189458\\
60	0.0259280733920711\\
61	0.0259140371464885\\
62	0.028266786820556\\
63	0.0282504777623355\\
64	0.0282261969150446\\
};
\addlegendentry{$v=1$ m/s}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
2	0.248359581576094\\
3	0.165359424725858\\
4	0.125313077054614\\
5	0.100699887514535\\
6	0.0856819079263858\\
7	0.0741598962023593\\
8	0.0624057086182573\\
9	0.055643688858451\\
10	0.0501573667721165\\
11	0.0461553015158042\\
12	0.0426314419716134\\
13	0.0396789467127399\\
14	0.0372420147005683\\
15	0.0339615905118213\\
16	0.0329678222040894\\
17	0.0312683388059771\\
18	0.0298450634310153\\
19	0.0285367476237568\\
20	0.0273784120556163\\
21	0.0281538831042647\\
22	0.0268715427952288\\
23	0.025981156794376\\
24	0.025423661083714\\
25	0.0248001373752251\\
26	0.0269510810700037\\
27	0.0265800035963621\\
28	0.0262990147601904\\
29	0.0258077107358545\\
30	0.025445265699166\\
31	0.0290643788385314\\
32	0.0288708517569403\\
33	0.0288383647710846\\
34	0.0287645424847441\\
35	0.0287298765122357\\
36	0.0329607013368665\\
37	0.0329610811998074\\
38	0.03300364045297\\
39	0.0330813184066488\\
40	0.0330663220547815\\
41	0.037736081960292\\
42	0.0377750805258476\\
43	0.0376687211022869\\
44	0.037679543670272\\
45	0.037690965672747\\
46	0.0423358826178638\\
47	0.0423531979215283\\
48	0.0424520792394991\\
49	0.042475419258878\\
50	0.0423980882123922\\
51	0.0470176308125245\\
52	0.0470525661931244\\
53	0.0470780360349094\\
54	0.0471154114583869\\
55	0.0471209615277009\\
56	0.0471654862718787\\
57	0.0517491716657433\\
58	0.0517649692996322\\
59	0.0517821880846609\\
60	0.0518070788148206\\
61	0.0517958630295822\\
62	0.0564571213282247\\
63	0.0564591207360901\\
64	0.056469971537677\\
};
\addlegendentry{$v=2$ m/s}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
2	0.248398154186935\\
3	0.165435643792455\\
4	0.125314474155954\\
5	0.101232099836618\\
6	0.0858149936890758\\
7	0.0743429599368407\\
8	0.0625109509888512\\
9	0.0557668001629311\\
10	0.0502704381528533\\
11	0.0469236326225728\\
12	0.0433472250995683\\
13	0.0405588738373091\\
14	0.0380245157420699\\
15	0.0349314384818136\\
16	0.035048907601014\\
17	0.0334619685137052\\
18	0.0322220677480268\\
19	0.031143462617448\\
20	0.0301423535960149\\
21	0.0331847606564234\\
22	0.0319334021028817\\
23	0.0314865307188657\\
24	0.0310698688977827\\
25	0.0307149794177477\\
26	0.0361954562863274\\
27	0.0360702734598803\\
28	0.0360553059186008\\
29	0.0356631038033637\\
30	0.0357009852770262\\
31	0.0424601351591853\\
32	0.0424724974431156\\
33	0.0425686278385325\\
34	0.0426394328399818\\
35	0.0426601667643116\\
36	0.0494321682487543\\
37	0.049409799162388\\
38	0.0495729925903336\\
39	0.0495257851433398\\
40	0.0496051479260646\\
41	0.0565232632302879\\
42	0.0565897428896326\\
43	0.0565248534526735\\
44	0.0565916378115074\\
45	0.0565900492344811\\
46	0.063496203940142\\
47	0.0635486094800483\\
48	0.0636140990928071\\
49	0.0636724319958881\\
50	0.0636209949873421\\
51	0.0705211804972087\\
52	0.0705930639435837\\
53	0.0706328848875967\\
54	0.0706948734403589\\
55	0.070711602361091\\
56	0.0707825632790142\\
57	0.0776490743838043\\
58	0.0776882806368429\\
59	0.0777037355774005\\
60	0.0777496471038508\\
61	0.0778080671375214\\
62	0.0847131575820114\\
63	0.0847617801859191\\
64	0.0847670760571917\\
};
\addlegendentry{$v=3$ m/s}

\addplot [color=mycolor4, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
2	0.248037012574552\\
3	0.165472417168098\\
4	0.125319556186963\\
5	0.100801432765475\\
6	0.0861212539643997\\
7	0.0745423660766378\\
8	0.0627571283717036\\
9	0.0559795074322024\\
10	0.0504498333013151\\
11	0.0478737753670658\\
12	0.044457758039916\\
13	0.0416245429760825\\
14	0.0393847127190858\\
15	0.0361591037911227\\
16	0.0380718697830672\\
17	0.0367252042829293\\
18	0.0356459236359925\\
19	0.0347088733966542\\
20	0.0338476465588501\\
21	0.0399756550058718\\
22	0.0390191604366794\\
23	0.0388123497172368\\
24	0.0386322852264034\\
25	0.0385377082155874\\
26	0.0473132429704745\\
27	0.047326890164032\\
28	0.0474701866916311\\
29	0.047206743126079\\
30	0.0473068326219691\\
31	0.0565099760993686\\
32	0.0566178225682392\\
33	0.0566447989224415\\
34	0.0567401177908294\\
35	0.0568117799357117\\
36	0.0659121049234822\\
37	0.0659233651771051\\
38	0.0660293528464507\\
39	0.0660556082004374\\
40	0.0662118966758515\\
41	0.0754089841429354\\
42	0.0754123160562131\\
43	0.0754052070931478\\
44	0.0754450201786726\\
45	0.0754852197651981\\
46	0.0847437103664873\\
47	0.0847597118237087\\
48	0.0848556274987109\\
49	0.0848810234571187\\
50	0.0848609872989891\\
51	0.0940995383720032\\
52	0.0941562901958337\\
53	0.0942241967096507\\
54	0.0943083205449533\\
55	0.094288313130909\\
56	0.0943825063682282\\
57	0.103538161013476\\
58	0.103596934213802\\
59	0.103682846145285\\
60	0.103694391775811\\
61	0.103730188447946\\
62	0.112992392108553\\
63	0.113061461536349\\
64	0.113037593575498\\
};
\addlegendentry{$v=4$ m/s}
\legend{}
\end{axis}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.83)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel={},
    %xtick={0, 16, 64, 256},
    xmajorticks=false,,
    %xmajorticks=false,
    xmin=2, xmax=64,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel={},
    ymajorticks=false,
    ymin=0.0, ymax=0.33,
    ytick style={color=white!15!black}
]

\addplot [color=black, line width=1.5pt]
table {%
0 0
2000 0.0
};
%\addlegendentry{$T_{\rm SS}=20$ ms}
\addplot [color=black, mark=square*, line width=1]
table {%
0 0
2000 0.0
};
%\addlegendentry{$T_{\rm SS}=40$ ms}

\end{axis}

\end{tikzpicture}%

==> Figures/theta_avg_Nss8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%\definecolor{mycolor4}{rgb}{0.30196,0.74510,0.93333}%

\definecolor{mycolor2}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%

\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    xmajorticks=false,
    xmin=2, xmax=64,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Angular offset $\bar{\theta}$},
    ymajorgrids,
    ymajorticks=true,
    %ymajorticks=false,
    ymin=0.0, ymax=0.27,
    ytick style={color=white!15!black}
]

\addplot [color=mycolor1, line width=1pt, mark=square*, mark repeat=10, forget plot]
  table[row sep=crcr]{%
1	0.475720111538837\\
2	0.248646360941732\\
3	0.165519878225198\\
4	0.125258303595767\\
5	0.100927597864544\\
6	0.0863215217390172\\
7	0.0745043534371373\\
8	0.0631441630007413\\
9	0.0564679609163257\\
10	0.0511678517793198\\
11	0.0477501660523506\\
12	0.0443045883123598\\
13	0.0431846424486267\\
14	0.0408445572049658\\
15	0.0377562018753207\\
16	0.0379334220224569\\
17	0.0365961148429559\\
18	0.0382855489738822\\
19	0.0374711864298562\\
20	0.0368024418463079\\
21	0.0398817760345242\\
22	0.0391017712866869\\
23	0.0430188319145815\\
24	0.0428347295036039\\
25	0.0425767579057112\\
26	0.0473191769678552\\
27	0.0474365274556132\\
28	0.047305027626919\\
29	0.051792295386399\\
30	0.0515476577554291\\
31	0.0564107248214727\\
32	0.056493957943893\\
33	0.0564687754631241\\
34	0.0613930990231159\\
35	0.0615058168479239\\
36	0.0657992983646946\\
37	0.0659586457465353\\
38	0.0657607524808192\\
39	0.0706068354784835\\
40	0.0706985143030757\\
41	0.0752770835915141\\
42	0.0754092786315987\\
43	0.0752348903975904\\
44	0.0799836474857501\\
45	0.079950449853466\\
46	0.0845959198135199\\
47	0.0846973904737821\\
48	0.0847477775655459\\
49	0.0894057472179945\\
50	0.089357452070523\\
51	0.0940434683221369\\
52	0.0940422632854923\\
53	0.0940832948769424\\
54	0.0987870357540234\\
55	0.0987948042842856\\
56	0.0989402386866336\\
57	0.103501240671241\\
58	0.103496700390464\\
59	0.108095439603221\\
60	0.108190436804373\\
61	0.108178706633589\\
62	0.11297130558758\\
63	0.11287700205761\\
64	0.117577416114063\\
};
%\addlegendentry{$v=1$ m/s, $T_{ss}=40$ ms}

\addplot [color=mycolor2, line width=1pt, mark=square*, mark repeat=10, forget plot]
  table[row sep=crcr]{%
1	0.477079581567713\\
2	0.247911971796694\\
3	0.166314056890892\\
4	0.126234581854246\\
5	0.101577980858682\\
6	0.0876384080099564\\
7	0.0761077110459258\\
8	0.0656475167825811\\
9	0.0595918026528211\\
10	0.054336747978039\\
11	0.0539793580432212\\
12	0.0512362170161697\\
13	0.0546403335480669\\
14	0.0530582677184198\\
15	0.0507573622765742\\
16	0.0577181065113299\\
17	0.0574098405850323\\
18	0.0662061965780166\\
19	0.0662432956016651\\
20	0.0664563457211779\\
21	0.0756561978113723\\
22	0.0754965117043132\\
23	0.0846814886377689\\
24	0.0848515539846117\\
25	0.0848453760290776\\
26	0.0944077384560518\\
27	0.0943147018110596\\
28	0.0946550213562001\\
29	0.103447321202973\\
30	0.103399973132497\\
31	0.112829910083871\\
32	0.112826022988553\\
33	0.112962295515896\\
34	0.12238576892304\\
35	0.122450104029961\\
36	0.131714348047506\\
37	0.131732752073953\\
38	0.131725110801133\\
39	0.141095031486489\\
40	0.141206577323856\\
41	0.150567573056116\\
42	0.150775758132293\\
43	0.150458045889048\\
44	0.159866354930234\\
45	0.159936796649497\\
46	0.169409453864024\\
47	0.16946862960248\\
48	0.169497462994464\\
49	0.178770310193808\\
50	0.17877663819736\\
51	0.188169854207\\
52	0.188194858566237\\
53	0.188286699091593\\
54	0.197628208279843\\
55	0.197596078135757\\
56	0.197695267329767\\
57	0.206981456209467\\
58	0.207057503178313\\
59	0.21639058642532\\
60	0.216377923724024\\
61	0.216470581373076\\
62	0.225924282719865\\
63	0.225835080162258\\
64	0.23519170711631\\
};
%\addlegendentry{$v=2$ m/s, $T_{ss}=40$ ms}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.477456104738129\\
2	0.247424867209191\\
3	0.16595980791439\\
4	0.125215748913953\\
5	0.101160941778769\\
6	0.0852669206831083\\
7	0.0742301737095209\\
8	0.0625506338724643\\
9	0.0558293738363713\\
10	0.0502731990740127\\
11	0.0460656504710685\\
12	0.0425955924488366\\
13	0.0398167159284259\\
14	0.0374379745962653\\
15	0.0344042555266588\\
16	0.0329644750050125\\
17	0.0312774732984989\\
18	0.0304191977370209\\
19	0.0291294115830842\\
20	0.0282680353010052\\
21	0.0280632502478633\\
22	0.0268379017255769\\
23	0.0271874790555797\\
24	0.0264342534999236\\
25	0.0259197793898475\\
26	0.0270293787781279\\
27	0.0265583085063631\\
28	0.0261261233630965\\
29	0.0273486043226915\\
30	0.026972639052274\\
31	0.028925474727959\\
32	0.0287728154868164\\
33	0.0288397318265269\\
34	0.0307940133394057\\
35	0.0308807789963396\\
36	0.0330168415005142\\
37	0.0328564160815959\\
38	0.0329533900010637\\
39	0.0353907197840134\\
40	0.0352075905002975\\
41	0.0375889015408267\\
42	0.0377788559447019\\
43	0.0376744752313551\\
44	0.0398608064921267\\
45	0.0399411953124926\\
46	0.0422736969438244\\
47	0.0424108657752163\\
48	0.0424546289429427\\
49	0.0447321018287154\\
50	0.0446005280712506\\
51	0.0469791048375639\\
52	0.0469824000978948\\
53	0.0470232325612395\\
54	0.0493146037484711\\
55	0.0494083550958664\\
56	0.0494552734977619\\
57	0.0517458366803149\\
58	0.0516312799010717\\
59	0.0540148811399973\\
60	0.0541237322990687\\
61	0.0541227795065846\\
62	0.0564257909262093\\
63	0.0564232853649713\\
64	0.058718455377098\\
};
%\addlegendentry{$v=1$ m/s, $T_{ss}=20$ ms}
\addlegendentry{$v=1$ m/s}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	0.478280329222188\\
2	0.249458601451123\\
3	0.165707912296257\\
4	0.125601727944006\\
5	0.101198673633847\\
6	0.0860294048829839\\
7	0.0746260426068204\\
8	0.0630747721699497\\
9	0.0566268116645868\\
10	0.0511664739571334\\
11	0.0479755221973412\\
12	0.0443135369559719\\
13	0.0430708019999898\\
14	0.0409666582014753\\
15	0.0377722590283561\\
16	0.0381374847835551\\
17	0.0367574145761803\\
18	0.0384251238088636\\
19	0.0375191204758766\\
20	0.0366159439608641\\
21	0.0398501941689781\\
22	0.0390581061773574\\
23	0.0426750837143804\\
24	0.0428683480028783\\
25	0.042649579595735\\
26	0.0472856739938535\\
27	0.0475712513524454\\
28	0.047451360646408\\
29	0.0518595965657401\\
30	0.0519873011430094\\
31	0.0565942093533675\\
32	0.0565107126378708\\
33	0.0567782601649286\\
34	0.0614084118265758\\
35	0.0615394946222867\\
36	0.0659254010592755\\
37	0.0659505592890464\\
38	0.0660072104412609\\
39	0.070725716184327\\
40	0.07082656907269\\
41	0.0754939762014906\\
42	0.0755054615387062\\
43	0.0754457909241875\\
44	0.0800996241345639\\
45	0.080184595904046\\
46	0.084840056408598\\
47	0.0846864356851583\\
48	0.0848063426530294\\
49	0.0896799182510441\\
50	0.0895322894020686\\
51	0.0941791326858192\\
52	0.0942215225274251\\
53	0.0943240581636307\\
54	0.0989007727467991\\
55	0.0989148788335181\\
56	0.0990807943259441\\
57	0.103626657320995\\
58	0.10362533309735\\
59	0.108294085830509\\
60	0.108314693543662\\
61	0.108317561984778\\
62	0.113119867115669\\
63	0.113130443782046\\
64	0.117701937520622\\
};
%\addlegendentry{$v=2$ m/s, $T_{ss}=20$ ms}
\addlegendentry{$v=2$ m/s}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1	0.478390521463504\\
2	0.249291195428105\\
3	0.166951475825756\\
4	0.125382257186005\\
5	0.10182090445174\\
6	0.0869702795279132\\
7	0.0756389298222017\\
8	0.0644825915989383\\
9	0.0577348633106065\\
10	0.052590395497151\\
11	0.0504573679589973\\
12	0.047291818078334\\
13	0.047921846199243\\
14	0.0460198145415201\\
15	0.0433672984674222\\
16	0.0465177737434581\\
17	0.0456365623641066\\
18	0.050837045106757\\
19	0.05052178581881\\
20	0.0506455694189746\\
21	0.0573145808664799\\
22	0.0565599929585597\\
23	0.063509757325708\\
24	0.0636174016567982\\
25	0.0636844809058585\\
26	0.0707118679154626\\
27	0.0708176682452848\\
28	0.0709824060688535\\
29	0.0775603142918748\\
30	0.0776626246914481\\
31	0.0847631716679672\\
32	0.0846771990679111\\
33	0.084967535135828\\
34	0.0920045479541782\\
35	0.0921276885166203\\
36	0.0988442272815137\\
37	0.0987645351958428\\
38	0.0988087908831402\\
39	0.105981504409451\\
40	0.105884527540305\\
41	0.112976638354394\\
42	0.113204780488197\\
43	0.112969384933927\\
44	0.119987882227674\\
45	0.12003282688145\\
46	0.127058628870277\\
47	0.1271268829364\\
48	0.127095061274345\\
49	0.134255151371338\\
50	0.134143948444817\\
51	0.141057564471723\\
52	0.141107506154613\\
53	0.1412768553744\\
54	0.148093997197743\\
55	0.148337841557609\\
56	0.148257520699119\\
57	0.155235109589326\\
58	0.155295997121386\\
59	0.1623246336387\\
60	0.162322373221987\\
61	0.16234508571812\\
62	0.169383380394149\\
63	0.169570374575458\\
64	0.176428984768922\\
};
%\addlegendentry{$v=3$ m/s, $T_{ss}=20$ ms}
\addlegendentry{$v=3$ m/s}

\addplot [color=mycolor4, line width=1.5pt, densely dotted]
  table[row sep=crcr]{%
1	0.474530751299556\\
2	0.248057985518114\\
3	0.165919677625906\\
4	0.125402655594619\\
5	0.101711747406458\\
6	0.0874467377970551\\
7	0.0757863797472619\\
8	0.0655571256761238\\
9	0.0593210024819551\\
10	0.0544947872623556\\
11	0.0540560442731965\\
12	0.0516594165535144\\
13	0.0544246549857722\\
14	0.0533165218482101\\
15	0.051106255582334\\
16	0.0575939166657928\\
17	0.0572083910426366\\
18	0.0663051958875976\\
19	0.0660859224268375\\
20	0.0662776234950266\\
21	0.0761068637299257\\
22	0.0754120758510482\\
23	0.0847970711488724\\
24	0.0846960498627555\\
25	0.0849226354626851\\
26	0.09434240149684\\
27	0.0944212936494767\\
28	0.094476543354848\\
29	0.103434746654553\\
30	0.103647231105058\\
31	0.11287023750315\\
32	0.113164326328886\\
33	0.113198015187696\\
34	0.122536990180165\\
35	0.122585062792477\\
36	0.131786358593551\\
37	0.131940502151438\\
38	0.131857431882701\\
39	0.141131545400215\\
40	0.14125943938723\\
41	0.150596577459565\\
42	0.150663106039631\\
43	0.150711789418178\\
44	0.159955897685944\\
45	0.160125657251825\\
46	0.169452203713462\\
47	0.169509360040666\\
48	0.169460049186695\\
49	0.178951489422838\\
50	0.178830964005309\\
51	0.18814587625268\\
52	0.18816396179324\\
53	0.188292019671835\\
54	0.197612991490003\\
55	0.197684443083199\\
56	0.197695828911706\\
57	0.207023311011861\\
58	0.20712152323006\\
59	0.216429774954095\\
60	0.216474469028601\\
61	0.216501933843696\\
62	0.225989123392215\\
63	0.226030142000129\\
64	0.235192945737711\\
};
%\addlegendentry{$v=4$ m/s, $T_{ss}=20$ ms}
\addlegendentry{$v=4$ m/s}
\end{axis}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.83)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel={},
    %xtick={0, 16, 64, 256},
    xmajorticks=false,
    %xmajorticks=false,
    xmin=2, xmax=64,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel={},
    ymajorticks=false,
    ymin=0.0, ymax=0.28,
    ytick style={color=white!15!black}
]

\addplot [color=black, line width=1.5pt]
table {%
0 0
2000 0.0
};
\addlegendentry{$T_{\rm SS}=20$ ms}
\addplot [color=black, mark=square*, line width=1]
table {%
0 0
2000 0.0
};
\addlegendentry{$T_{\rm SS}=40$ ms}
\end{axis}
\end{tikzpicture}%
